Disentangling Latent Shifts of In-Context Learning with Weak Supervision

In-context learning (ICL) enables large language models to perform few-shot learning by conditioning on labeled examples in the prompt. Despite its flexibility, ICL suffers from instability -- especially as prompt length increases with more demonstrations. To address this, we treat ICL as a source of weak supervision and propose a parameter-efficient method that disentangles demonstration-induced latent shifts from those of the query. An ICL-based teacher generates pseudo-labels on unlabeled queries, while a student predicts them using only the query input, updating a lightweight adapter. This captures demonstration effects in a compact, reusable form, enabling efficient inference while remaining composable with new demonstrations. Although trained on noisy teacher outputs, the student often outperforms its teacher through pseudo-label correction and coverage expansion, consistent with the weak-to-strong generalization effect. Empirically, our method improves generalization, stability, and efficiency across both in-domain and out-of-domain tasks, surpassing standard ICL and prior disentanglement methods.

==> figures/sticl.tex <==
\begin{tikzpicture}[
    teacherbox/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=3.5cm, fill=gray!30, align=center, line width=0.5mm},
    adapter/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=1cm, align=center, line width=0.4mm, fill=orange!30},
    fadedadapter/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=1cm, align=center, line width=0.2mm, fill=orange!20, opacity=0.6},
    fadedadapter2/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=1cm, align=center, line width=0.2mm, fill=orange!10, opacity=0.3},
    demobox/.style={rectangle, rounded corners, draw=myblue!70, minimum height=1.4cm, minimum width=2.8cm, align=center, fill=myblue!15, line width=0.6mm},
    querybox/.style={rectangle, rounded corners, draw=myred!70, minimum height=0.4cm, minimum width=2cm, align=center, fill=myred!15, line width=0.6mm},
    arrow_teacher/.style={-{Triangle}, very thick, draw=gray!90},
    arrow_student/.style={-{Triangle}, very thick, draw=black!90},
    concatenation/.style={inner sep=1pt},
    studentbox/.style={rectangle, rounded corners, draw, minimum height=1.6cm, minimum width=5cm, fill=gray!10, align=center, line width=0.5mm},
    dashedbox/.style={rectangle, rounded corners, draw, minimum height=0.8cm, minimum width=2.5cm, align=center, line width=0.4mm, fill=orange!15}
    ]

    % Teacher LLM box
    \node[teacherbox] (teacherLLM) {\textbf{Teacher LLM}};

    % Student LLM box below Teacher LLM
    \node[studentbox, below=0.2cm of teacherLLM] (studentLLM) {};
    \node[anchor=north west] at ([xshift=0.1cm, yshift=-0.1cm]studentLLM.north west) {\textbf{Student LLM}};

    % Base LLM and Adapter inside Student LLM
    \node[dashedbox, minimum width=2.5cm, anchor=west, xshift=0.2cm, yshift=-0.2cm] at (studentLLM.west) (baseLLM) {Base LLM};
    \node[fadedadapter2, minimum width=1.8cm, anchor=west, xshift=0.3cm, yshift=0.2cm] at (baseLLM.east) {};
    \node[fadedadapter, minimum width=1.8cm, anchor=west, xshift=0.2cm, yshift=0.1cm] at (baseLLM.east) {};
    \node[adapter, minimum width=1.8cm, anchor=west, right=0.1cm of baseLLM] (adapter) {Adapter};


    % Demonstrations and Query nodes centered at the midpoint
    \node[demobox, left=2.5cm of teacherLLM, yshift=-0.3cm] (demonstrations) {Demonstrations:\\[5pt] $\mathbf{X}_d = [\mathbf{x}_1,\, \mathbf{x}_2,\, \ldots,\, \mathbf{x}_n]$};
    \node[querybox, below=0.5cm of demonstrations] (query) {Query: $\mathbf{x}_q$};

    % Concatenation operator (⊕)
    \node[concatenation, right=0.75cm of demonstrations] (concat) {\scalebox{1.5}{$\concat$}};

    % Connect Demonstrations to the concatenation operator
    \draw [arrow_teacher] (demonstrations.east) -- (concat.west);

    % Connect Query to the concatenation operator
    \draw [arrow_teacher] (query.east) to[out=0, in=230] (concat.south west);

    % Connect the concatenation operator to the Teacher LLM
    \draw [arrow_teacher] (concat.east) to[out=0, in=180] (teacherLLM.west);

    % Teacher output yt
    \node[right=1.25cm of teacherLLM] (yt) {$\mathbf{y}_t$};
    \draw [arrow_teacher] (teacherLLM.east) -- (yt.west);

    % Connect Query to Student LLM
    \draw [arrow_student] (query.east) to[out=0, in=180] (studentLLM.west);

    % Student output ys
    \node[right=0.5cm of studentLLM] (ys) {$\mathbf{y}_s$};
    \draw [arrow_student] (studentLLM.east) -- (ys.west);

    % Cross-Entropy Loss Bracket
    \draw [decorate,decoration={brace,amplitude=5,raise=5pt}, thick]
        (yt.north east) -- (ys.south east) node[midway,right=10pt]{$\ell_\text{CE}(\mathbf{y}_t,\, \mathbf{y}_s)$};

\end{tikzpicture}

